Validation of a temperature-dependent elasto-viscoplastic material model for a talcum-filled polypropylene/polyethylene co-polymer using glove box flap component tests

In the automotive industry, thermoplastic polymers are used for a significant number of interior and exterior parts. These components have to pass all underlying crash and safety relevant tests, where a proper performance is desired in the range of low to high ambient temperatures. Today, the vehicle design is heavily aided by numerical simulation methods for advancing towards a prototype free vehicle development. This requires an accurate modeling of the temperature- and ratedependent, elasto-viscoplastic mechanical response of the polymer structures. In this work, the validation of a novel elasto-viscoplastic temperature-dependent material model is performed using glove box flap segments subjected to impact loading by a spherical punch in a custom-build loading frame. The proposed material model shows a very good prediction of the experimental results.

==> images/PT/Cracks/Pos1_RT_CrackGrowth_pictures_markerA_D.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pos1_RT_CrackGrowth_pictures_markerA_D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1983.4859375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65242036)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pos1_RT_CrackGrowth_pictures_markerA_D.pdf}}%
    \put(0.76765895,0.42493805){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pos1_RT_CrackGrowth_pictures_markerA_D.pdf}}%
    \put(0.23921608,0.12326423){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Pos1_RT_CrackGrowth_pictures_markerA_D.pdf}}%
    \put(0.75890675,0.1655829){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Pos1_RT_CrackGrowth_pictures_markerA_D.pdf}}%
    \put(0.26598189,0.50690466){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Pos1_RT_CrackGrowth_pictures_markerA_D.pdf}}%
    \put(0.02688018,0.10585525){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.06711176,0.03914303){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.04376767,0.01339084){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Pos1_RT_CrackGrowth_pictures_markerA_D.pdf}}%
    \put(0.53862961,0.10362783){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.57886117,0.03601151){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.5555171,0.01025932){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Pos1_RT_CrackGrowth_pictures_markerA_D.pdf}}%
    \put(0.53454786,0.4475775){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.57524478,0.38137606){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.55190071,0.35562387){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Pos1_RT_CrackGrowth_pictures_markerA_D.pdf}}%
    \put(0.02989167,0.43847445){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.07058859,0.37451056){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.00457181,0.39574635){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{x}}}%
  \end{picture}%
\endgroup%


==> images/PT/PT_description.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PT_description.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3467.82426489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19402829)%
    \put(0.55657802,0.90009404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PT_description.pdf}}%
    \put(0.74384892,0.51759573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PTFE punch sleeve}}}%
    \put(0.85266377,0.82108282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{component holder}}}%
    \put(0.74447972,0.17204677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{adapter for punch}}}%
    \put(0.74392777,0.0562394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{insertion element for punch}}}%
    \put(0.74392777,1.14721566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{insertion element for holder}}}%
    \put(0.85266377,0.88014032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{component}}}%
    \put(0.74384892,0.25964388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{steel punch core}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PT_description.pdf}}%
    \put(0.85266377,0.99687926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{upper clamps}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PT_description.pdf}}%
    \put(0.74383315,0.58350758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lower clamp}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PT_description.pdf}}%
    \put(0.10885789,0.23393637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.04614292,0.16964348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.06136633,0.02486835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.18850968,0.02665098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
  \end{picture}%
\endgroup%


==> images/Punch_Positions.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Punch_Positions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{681.37540081bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62681715)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Punch_Positions.pdf}}%
    \put(0.87122227,0.46156231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.96988401,0.55441237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.87325172,0.58833538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.39457972,0.33683752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.33751766,0.35710723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{position 1}}}%
    \put(0.4637475,0.24842289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.40668543,0.2686926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{position 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Punch_Positions.pdf}}%
    \put(0.33563304,0.55655539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fracture\,initiation\,point\,for\,position\,1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Punch_Positions.pdf}}%
    \put(0.33950976,0.16280118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fracture\,initiation\,point\,for\,position\,2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Punch_Positions.pdf}}%
  \end{picture}%
\endgroup%


==> images/Review_numerical_model_remarks2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Review_numerical_model_remarks2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1064.69293069bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30997246)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Review_numerical_model_remarks2.pdf}}%
    \put(-0.97866387,1.92437683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.95707736,1.9192218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.99137186,1.89027864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.96337685,1.92193778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-1.02638544,1.96626781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.84822046,1.89052418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.79238671,1.87617393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.79907282,1.89739928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.79001004,1.9253085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.57009001,0.38204508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(-0.76183887,1.92345718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-1.08593995,1.92725227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02277057\unitlength}\raggedright \end{minipage}}}%
    \put(-1.07038006,1.91548746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Review_numerical_model_remarks2.pdf}}%
    \put(0.34582733,0.73218876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\sigma}_\text{vM}$}}}%
    \put(0.50770627,0.59235806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_\text{m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Review_numerical_model_remarks2.pdf}}%
    \put(0.4715779,0.63761007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.43244304,0.62423712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Review_numerical_model_remarks2.pdf}}%
    \put(0.27834601,0.65917383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g(\bm{\sigma})$}}}%
    \put(0.2786044,0.72474273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\sigma}(\bm{\sigma})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Review_numerical_model_remarks2.pdf}}%
    \put(0.28879384,1.25849487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Main\,supporting\,points}}}%
    \put(0.65035028,1.25907703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Additional\,supporting\,points}}}%
    \put(0.03086846,1.18172024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Temperatures}}}%
    \put(0.05586549,0.99215331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Material}}}%
    \put(0.01738435,0.92207617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{characterization}}}%
    \put(0.05018338,0.60091302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Parameter}}}%
    \put(0.03007635,0.52977033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{identification}}}%
    \put(0.04369484,0.26477278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model/Test}}}%
    \put(0.04620409,0.19711646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{comparison}}}%
    \put(0.26770814,1.18178454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SI{-35}{^\circ \text{C}},\,\SI{20}{^\circ \text{C}},\,\text{and}\,\SI{90}{^\circ \text{C}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Review_numerical_model_remarks2.pdf}}%
    \put(0.63941146,1.19502532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SI{-20}{^\circ \text{C}},\,\SI{-5}{^\circ \text{C}},\,\SI{10}{^\circ \text{C}},\,\SI{30}{^\circ \text{C}}$}}}%
    \put(0.66265338,1.15887172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SI{45}{^\circ \text{C}},\,\SI{60}{^\circ \text{C}}\,\text{and}\,\SI{75}{^\circ \text{C}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Review_numerical_model_remarks2.pdf}}%
    \put(0.53377549,1.13615503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46150817,1.07098402){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Review_numerical_model_remarks2.pdf}}%
    \put(0.53585699,0.38189814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ln\,$\left( \frac{\dot{\bar{\varepsilon}}^\text{p}}{\dot{\varepsilon_0}} \right)$}}}%
    \put(0.37622048,0.37806102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\varepsilon}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Review_numerical_model_remarks2.pdf}}%
    \put(0.23630613,0.50625085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\text{qs}$}}}%
    \put(0.42892732,0.50929531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{\dot{\varepsilon}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Review_numerical_model_remarks2.pdf}}%
    \put(0.77449185,0.5907975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.95083488,0.60324735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon^\text{p}_\text{vol}$}}}%
    \put(0.77552814,0.37467829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon^\text{p}$}}}%
    \put(0.95187116,0.3751059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.64482492,0.71852634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.82116794,0.71895395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu^\text{p}$}}}%
    \put(0.64323115,0.50431863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.81957418,0.50474624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\varepsilon}_\text{f}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Review_numerical_model_remarks2.pdf}}%
    \put(0.85435753,0.3241594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.85429094,0.29335698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Simulation}}}%
    \put(0.37433228,0.1836672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.55067531,0.18364867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.37433907,0.01891661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.55071786,0.01891587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.24440715,0.31160737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.24438339,0.14836579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.41716703,0.31161617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.41715236,0.14838781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Review_numerical_model_remarks2.pdf}}%
    \put(0.32692296,0.09149383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BT,}}}%
    \put(0.4922681,0.07997661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SH}}}%
    \put(0.48845336,0.27165031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UC}}}%
    \put(0.31784666,0.24282249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UT}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Review_numerical_model_remarks2.pdf}}%
    \put(0.63162001,0.29773801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.94543738,0.01892376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Review_numerical_model_remarks2.pdf}}%
    \put(0.75820635,0.14954773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UT}}}%
    \put(0.32571699,0.06254623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HA}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Review_numerical_model_remarks2.pdf}}%
    \put(0.08443824,0.13127352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and}}}%
    \put(0.05116069,0.06505541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{validation}}}%
    \put(0.72054898,0.25542646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SI{-35}{^\circ \text{C}}$}}}%
    \put(0.82908911,0.19260557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SI{20}{^\circ \text{C}}$}}}%
    \put(0.93161042,0.13684437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SI{90}{^\circ \text{C}}$}}}%
    \put(0.25672604,0.85562831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UT}}}%
    \put(0.3539068,0.85570645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UC}}}%
    \put(0.51478726,0.81161767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SH}}}%
    \put(0.37273852,0.98415073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.51455648,0.97332555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BT}}}%
    \put(0.36262209,0.9733472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HA}}}%
    \put(0.46553046,0.76400381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Yield/flow}}}%
    \put(0.2368717,0.53920198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hardening}}}%
    \put(0.68766446,0.73827731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{modulus}}}%
    \put(0.81418678,0.76436391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Poisson's ratio}}}%
    \put(0.8151418,0.53928086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fracture strain}}}%
    \put(0.64226955,0.53913172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hardening}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Review_numerical_model_remarks2.pdf}}%
    \put(0.79950404,0.8555597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UT}}}%
    \put(0.41167544,0.53929756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Strain rate}}}%
    \put(0.48433119,0.50857787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hardening}}}%
    \put(0.6471723,0.76345568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Elastic}}}%
  \end{picture}%
\endgroup%


==> images/Validation_test_Cutouts_and_plate.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Validation_test_Cutouts_and_plate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{5436.947281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48628003)%
    \put(-0.00087294,0.24672139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{glove\,box\,flap\,cutout}}}%
    \put(0.00672942,0.19173209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UT\,specimen\,cutout}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Validation_test_Cutouts_and_plate.pdf}}%
    \put(0.69015533,0.47362248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{width\,of}}}%
    \put(0.48999272,0.00333005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.91673028,0.00333006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.68546709,0.44962172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sprue\,gate}}}%
    \put(0.55347256,0.43339936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{17}}}%
    \put(0.8908428,0.43537588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{99}}}%
    \put(0.70065867,0.57671735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Validation_test_Cutouts_and_plate.pdf}}%
  \end{picture}%
\endgroup%


==> images/boundary/boundary.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1673.86120894bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46855248)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boundary.pdf}}%
    \put(-0.00105015,0.46038228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FRAC: Max. accumulated damage [-]}}}%
    \put(0.04231034,0.40169326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.0423405,0.37598469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.04228014,0.34977833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.04229458,0.32395961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.04226754,0.2985296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.04220719,0.27342453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04226751,0.24729359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.04231214,0.22068333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.04233487,0.19509363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.04229219,0.16947226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.04145639,0.14224386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.31388076,0.00234779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.78700489,0.00216332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
  \end{picture}%
\endgroup%


==> images/boundary/boundary_cracks.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boundary_cracks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1638.99198757bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56356899)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boundary_cracks.pdf}}%
    \put(0.13637798,0.00224613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.44199635,0.00226663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.78379168,0.00221664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
  \end{picture}%
\endgroup%


==> images/boundary/crack_pattern2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crack_pattern2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3789.21432856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71501629)%
    \put(0.09432594,0.3802034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T=-10^\circ\,\mathrm{C}$}}}%
    \put(0.00649141,0.70152571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position 1}}}%
    \put(0.00609767,0.31421397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Position 2}}}%
    \put(0.43698517,0.37995503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T=23^\circ\,\mathrm{C}$}}}%
    \put(0.79800989,0.38010585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T=90^\circ\,\mathrm{C}$}}}%
    \put(0.09449073,0.00235304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T=-10^\circ\,\mathrm{C}$}}}%
    \put(0.4371499,0.0021047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T=23^\circ\,\mathrm{C}$}}}%
    \put(0.79817473,0.00225552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T=90^\circ\,\mathrm{C}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crack_pattern2.pdf}}%
  \end{picture}%
\endgroup%


==> images/sim_model_mesh.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sim_model_mesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1351.8307375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33324887)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sim_model_mesh.pdf}}%
    \put(0.96565024,0.23795212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.90366002,0.23673448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.90271483,0.2998687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sim_model_mesh.pdf}}%
    \put(0.46923194,0.30078836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.53145196,0.24824651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.50163115,0.21376286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sim_model_mesh.pdf}}%
  \end{picture}%
\endgroup%


==> images/solidshell/v2_refined.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'v2_refined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{730.22100494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51435585)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{v2_refined.pdf}}%
    \put(0.24313304,0.00557928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{a)}$}}}%
    \put(0.72644135,0.00495889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{b)}$}}}%
    \put(0.14155286,0.34381292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{FRAC=1.00}$}}}%
    \put(0.12475184,0.06382257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{FRAC=0.87}$}}}%
    \put(0.59730481,0.06050252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{FRAC=0.99}$}}}%
    \put(0.61339105,0.35665785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{FRAC=0.92}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{v2_refined.pdf}}%
    \put(0.03279647,0.41601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.0}$}}}%
    \put(0.03245594,0.38327202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{v2_refined.pdf}}%
    \put(0.03273967,0.35028516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.2}$}}}%
    \put(0.03305812,0.31726073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.3}$}}}%
    \put(0.0329603,0.28302452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.4}$}}}%
    \put(0.03306659,0.25071336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.5}$}}}%
    \put(0.03278992,0.21585287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.6}$}}}%
    \put(0.03286248,0.18266354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.7}$}}}%
    \put(0.0329603,0.14930771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.8}$}}}%
    \put(0.0329603,0.11644095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.9}$}}}%
    \put(0.0329603,0.08259598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{1.0}$}}}%
    \put(0.0046386,0.49538685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FRAC: Max. accumulated damage [-]}}}%
  \end{picture}%
\endgroup%


==> images/solidshell/v3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{946.10953263bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37038601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{v3.pdf}}%
    \put(0.28912177,0.00430619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{a)}$}}}%
    \put(0.75684972,0.00382736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{b)}$}}}%
    \put(0.59984047,0.04584261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{FRAC=1.00}$}}}%
    \put(0.6878182,0.22179812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{FRAC=}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{v3.pdf}}%
    \put(0.02531279,0.30924459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.0}$}}}%
    \put(0.02504996,0.28397695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.1}$}}}%
    \put(0.02526895,0.25851722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.2}$}}}%
    \put(0.02551474,0.23302848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.3}$}}}%
    \put(0.02543924,0.20660448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.4}$}}}%
    \put(0.02552127,0.18166626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.5}$}}}%
    \put(0.02530773,0.15476043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.6}$}}}%
    \put(0.02536374,0.12914443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.7}$}}}%
    \put(0.02543924,0.10339991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.8}$}}}%
    \put(0.02543924,0.07803287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.9}$}}}%
    \put(0.02543924,0.05191084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{1.0}$}}}%
    \put(0.00042538,0.35574547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FRAC: Max. accumulated damage [-]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{v3.pdf}}%
    \put(0.74978909,0.19586699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.94}$}}}%
  \end{picture}%
\endgroup%


==> images/solidshell/v4.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{802.64357199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45851701)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{v4.pdf}}%
    \put(0.28697779,0.00507587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{a)}$}}}%
    \put(0.76853883,0.00451146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{b)}$}}}%
    \put(0.55660102,0.20612575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{FRAC=1.00}$}}}%
    \put(0.56281979,0.31493964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{FRAC=0.83}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{v4.pdf}}%
    \put(0.02983726,0.38644706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.0}$}}}%
    \put(0.02952746,0.35666303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.1}$}}}%
    \put(0.02978559,0.32665258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.2}$}}}%
    \put(0.03007531,0.29660794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.3}$}}}%
    \put(0.02998632,0.26546086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.4}$}}}%
    \put(0.03008301,0.23606514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.5}$}}}%
    \put(0.0298313,0.20435012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.6}$}}}%
    \put(0.02989732,0.17415546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.7}$}}}%
    \put(0.02998632,0.14380933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.8}$}}}%
    \put(0.02998632,0.11390814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{0.9}$}}}%
    \put(0.02998632,0.083117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{1.0}$}}}%
    \put(0.00050143,0.44125958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FRAC: Max. accumulated damage [-]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{v4.pdf}}%
  \end{picture}%
\endgroup%

